Differentiable-by-design Nonlinear Optimization for Model Predictive Control

Nonlinear optimization-based control policies, such as those arising in nonlinear Model Predictive Control, have seen remarkable success in recent years. These policies require solving computationally demanding nonlinear optimization programs online at each time-step. The resulting solution map, viewed as a function of the measured state of the system and design parameters, may not be differentiable, which poses significant challenges if the control policy is embedded in a gradient-based policy optimization scheme. We propose a principled way to regularize the nonlinear optimization problem around the nominal solution, obtaining a surrogate derivative even if the solution map of the original problem is not differentiable. The surrogate problem is differentiable by design and its solution coincides with the solution of the unregularized problem. We demonstrate the effectiveness of our approach in a free-final-time optimal control problem and a receding-horizon nonlinear MPC example.

==> Figures/dubins_taylor.tex <==
\begin{tikzpicture}
\pgfplotsset{
  taylor/.style={
    scale only axis, width=0.66\columnwidth, height=3.6cm,
    xmin=7e-5, xmax=1.4e-1,
    tick label style={font=\footnotesize}, label style={font=\small},
  },
}
\begin{loglogaxis}[
  taylor,
  xlabel={$\delta\theta$}, ylabel={Prediction error},
  ylabel style={yshift=-3pt},
  grid=major, axis y line*=left,
  ylabel style={newBlue},
  y axis line style={newBlue}, ytick style={newBlue}, yticklabel style={newBlue},
]
\addplot[line4, mark size=1, very thick]
  table[x=dm, y=projected_vs_prox]{Figures/Data/dubins_taylor.dat};
\label{plot:taylor_prox}
\addplot[line4, dashed, mark size=1, very thick]
  table[x=dm, y=projected_vs_nlp]{Figures/Data/dubins_taylor.dat};
\label{plot:taylor_nlp}
\addplot[black, dash pattern=on 5.25pt off 1.75pt on 1.75pt off 1.75pt, very thick]
  table[x=dm, y expr={\thisrow{dm}^2}]{Figures/Data/dubins_taylor.dat};
\label{plot:taylor_order}
\end{loglogaxis}
\begin{loglogaxis}[
  taylor,
  axis x line=none, axis y line*=right,
  ylabel={Objective gap}, ylabel style={newRed, yshift=3pt},
  y axis line style={newRed}, ytick style={newRed}, yticklabel style={newRed},
  ymax=5e-13,
  legend style={
    at={(0.5,1.03)}, anchor=south, 
    font=\footnotesize, legend columns=2,
    /tikz/every even column/.append style={column sep=0.8em},
  },
  legend cell align=left,
]
\addlegendimage{/pgfplots/refstyle=plot:taylor_prox}
\addlegendentry{vs Prox-Regularized NLP}
\addlegendimage{/pgfplots/refstyle=plot:taylor_nlp}
\addlegendentry{vs Original NLP}
\addlegendimage{/pgfplots/refstyle=plot:taylor_order}
\addlegendentry{$\mathcal{O}(\delta\theta^2)$ left axis}
\addplot[line6, solid, mark size=1.5pt]
  table[x=dm, y expr={abs(\thisrow{projected_gap})}]{Figures/Data/dubins_taylor.dat};
\addlegendentry{Objective gap}
\end{loglogaxis}
\end{tikzpicture}

==> Figures/example_acados.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=0.6\columnwidth,
  xmin=-0.85, xmax=0.85, ymin=-0.7, ymax=0.7,
  axis lines=middle, axis on top,
  xlabel={$x$}, ylabel={$\theta$},
  xlabel style={anchor=west}, ylabel style={anchor=south},
  xtick={-0.75,-0.4082,0.4082,0.75},
  xticklabels={$-0.75$,$-1/\sqrt{6}$,$1/\sqrt{6}$,$0.75$},
  ytick={-2}, yticklabels={-},
  tick label style={font=\footnotesize},
  legend style={font=\footnotesize, at={(0.5,-0.08)}, anchor=north, draw=none},
  legend columns=3, legend cell align=left,
]
% infeasible region (outside the box constraints)
\fill[gray!15] (axis cs:-0.85,-0.7) rectangle (axis cs:-0.75,0.7);
\fill[gray!15] (axis cs:0.75,-0.7) rectangle (axis cs:0.85,0.7);
% cubic g(x) = 4x^3 - 2x, whose level sets are the stationary points
\addplot[very thick, newBlue, domain=-0.85:0.85, samples=200] {4*x^3 - 2*x};
\addlegendentry{$4x^3-2x$}
% horizontal line theta = 0.1 and fold level theta*
\addplot[very thick, newRed, domain=-0.85:0.85] {0.1};
\addlegendentry{$\theta=0.1$}
\addplot[dashed, thick, newRed, domain=-0.85:0.85] {0.5443};
\addlegendentry{$\theta=\tilde\theta$}
% intersections: minimizers (g increasing) and maximizer (g decreasing)
\addplot[only marks, mark=*, mark size=1.8pt] coordinates {(-0.6806,0.1) (0.7309,0.1)};
\addlegendentry{local minimizers}
\addplot[only marks, mark=o, mark size=1.8pt, thick] coordinates {(-0.0503,0.1)};
\addlegendentry{local maximizer}
% fold point
\addplot[only marks, mark=diamond*, mark size=2.5pt, black] coordinates {(-0.4082,0.5443)};
\addlegendentry{fold $(\tilde x,\tilde\theta)$}
\end{axis}
\end{tikzpicture}

==> Figures/mpc_fig.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=1.6, size=1.2cm, connect spies}]

% sensitivities: color = state, line style = method
\pgfplotsset{every axis plot/.append style={mark repeat=10}}
\pgfplotsset{numericalA/.style={line4, mark size=0.65, solid, ultra thick, newOrange}}   % finite differences, dx1
\pgfplotsset{numericalB/.style={line4, mark size=0.65, solid, ultra thick, newBlue}}     % finite differences, dx2
\pgfplotsset{ourmethod/.style={
    very thick,
    black,
    dash pattern=on 5.25pt off 1.75pt on 1.75pt off 1.75pt,
}}
% degeneracy (step plots)
\pgfplotsset{dimP/.style={very thick, const plot mark left, purple12546141}}
\pgfplotsset{dimU/.style={very thick, const plot mark left, newRed}}

\pgfplotsset{fig3common/.style={
    tick align=outside,
    tick pos=left,
    xmin=-5, xmax=201,
    xtick distance=50,
    xtick style={color=black},
    ytick style={color=black},
    x grid style={darkgray176},
    y grid style={darkgray176},
    xmajorgrids,
    ymajorgrids,
    enlarge y limits=0.08,
    legend cell align={left},
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        draw=lightgray204,
        font=\small,
        row sep=-4pt,
    },
    tick label style={font=\footnotesize},
    label style={font=\small},
    width=8.5cm, height=3.5cm,
}}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=10pt}, ylabel style={at={(-0.1,0.5)}}]

% ---------------- closed-loop state sensitivity ----------------
\nextgroupplot[
fig3common,
xticklabels={},
ylabel={\small $\partial x_t/\partial\theta$},
% legend above the axis, so it cannot hide the curves or the spy inset
legend columns=3,
legend style={at={(0.5,1.03)}, anchor=south, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot [numericalA] table [x=t, y=dx1_fd] {\figthreetable};
\addlegendentry{FD, $\partial x^1$}
\addplot [numericalB] table [x=t, y=dx2_fd] {\figthreetable};
\addlegendentry{FD, $\partial x^2$}
\addplot [ourmethod] table [x=t, y=dx1_proj] {\figthreetable};
\addlegendentry{Our method}
\addplot [ourmethod, forget plot] table [x=t, y=dx2_proj] {\figthreetable};
% zoom target (adjust to the region of interest of the new data)
\coordinate (spypoint) at (axis cs:45,1.5);
% place the inset in the top-right of the axis
\coordinate (spyviewer) at (rel axis cs:0.98,0.95);

% ---------------- degeneracy of each MPC instance ----------------
\nextgroupplot[
fig3common,
xlabel={Time step},
ylabel={\small Dimension},
% integer labels only (pgfplots picks steps 1, 2, 5, 10, ... once the range spans >= 2)
yticklabel style={/pgf/number format/.cd, fixed, precision=0},
legend columns=2,
legend style={at={(0.98,0.85)}, anchor=north east, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot [dimP] table [x=t, y=dim_P] {\figthreedegtable};
\addlegendentry{$\dim\mathcal{P}$}
\addplot [dimU] table [x=t, y=dim_U] {\figthreedegtable};
\addlegendentry{$\dim\mathcal{U}$}
% invisible guard: keeps the y range >= 2 so pgfplots never picks a 0.5 tick step
\addplot [draw=none, forget plot] coordinates {(0,0) (0,2)};
\end{groupplot}

\spy [black, line width = 0.5pt] on (spypoint) in node[anchor=north east] at (spyviewer);

\end{tikzpicture}

==> Figures/position.tex <==
\begin{tikzpicture}

% final time (seconds)
\def\dubinsTf{2.5}

% assign style
\pgfplotsset{m/.style={line5}}
\pgfplotsset{m2/.style={line4}}
\pgfplotsset{app/.style={line6}}

\pgfplotsset{every axis plot/.append style={mark repeat=10}}

% ---------------------------------------------------------------------------
% INSET SETTINGS -- adjust the zoom windows to the region you want to show.
% x-limits are given as fractions of the final time \dubinsTf.
% (placeholder values: pick the windows where the curves differ most)
% ---------------------------------------------------------------------------
% top pane (x-position)
\pgfmathsetmacro{\zoomTopXmin}{0.50*\dubinsTf}
\pgfmathsetmacro{\zoomTopXmax}{0.65*\dubinsTf}
\def\zoomTopYmin{-0.10}
\def\zoomTopYmax{0.10}
% bottom pane (steering)
\pgfmathsetmacro{\zoomBotXmin}{0.55*\dubinsTf}
\pgfmathsetmacro{\zoomBotXmax}{0.65*\dubinsTf}
\def\zoomBotYmin{-1.75}
\def\zoomBotYmax{-0.70}

% look of the insets and of the zoom-region rectangles
\pgfplotsset{inset/.style={
    scale only axis,
    width=2.4cm,
    height=0.95cm,
    axis background/.style={fill=white},
    axis line style={black!70,solid,semithick},
    ticks=none,
}}
\tikzset{zoombox/.style={black!70, semithick, dashed}}
% ---------------------------------------------------------------------------

\begin{groupplot}[group style={group size=1 by 4, vertical sep = 10pt, group name=plots}, ylabel style={at={(-0.12,0.5)}}]
\nextgroupplot[
clip mode=individual,
height=3.25cm,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  row sep = -2.5pt
},
legend style={font=\footnotesize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\footnotesize},
width=8cm,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=\dubinsTf,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={$x$-position [m]},
ymajorgrids,
ymin=-0.21, ymax=0.55,
ytick pos=left,
ytick style={color=black},
]
\addplot [m2]
table {Figures/Data/x_pos_m2.tex};
\addplot [m]
table {Figures/Data/x_pos.tex};
\addplot [app]
table {Figures/Data/x_pos_m2_approx.tex};
% mark the zoomed region
\draw [zoombox,solid] (axis cs:\zoomTopXmin,\zoomTopYmin) rectangle (axis cs:\zoomTopXmax,\zoomTopYmax);
\coordinate (topZoomNE) at (axis cs:\zoomTopXmax,\zoomTopYmax);
\coordinate (topZoomSW) at (axis cs:\zoomTopXmin,\zoomTopYmin);

\nextgroupplot[
clip mode=individual,
height=3.25cm,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  row sep = -4pt
},
legend style={font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\footnotesize},
width=8cm,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=\dubinsTf,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={$y$-position [m]},
ymajorgrids,
ymin=-0.02, ymax=0.265,
ytick pos=left,
ytick style={color=black}
]
\addplot [m2]
table {Figures/Data/y_pos_m2.tex};
\addlegendentry{$x(\bar{\theta}\!+\!\delta \theta)$}
\addplot [m]
table {Figures/Data/y_pos.tex};
\addlegendentry{$x(\bar{\theta})$}
\addplot [app]
table {Figures/Data/y_pos_m2_approx.tex};
\addlegendentry{$x(\bar{\theta})+\bar{\nabla}_\theta^\rho x(\bar{\theta})\delta \theta$}

\nextgroupplot[
clip mode=individual,
height=3.25cm,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  row sep = -3.5pt
},
legend style={font=\footnotesize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\footnotesize},
width=8cm,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=\dubinsTf,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Throttle $u_1(t)$},
ymajorgrids,
ymin=-1.2, ymax=1.1,
ytick pos=left,
ytick style={color=black}
]
\addplot [m2]
table {Figures/Data/a_m2.tex};
\addplot [m]
table {Figures/Data/a.tex};
\addplot [app]
table {Figures/Data/a_m2_approx.tex};

\nextgroupplot[
clip mode=individual,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  row sep = -2.5pt
},
height=3.25cm,
label style={font=\footnotesize},
legend style={font=\footnotesize},
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=\dubinsTf,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Steering $u_2(t)$},
ymajorgrids,
ymin=-1.8, ymax=1.2,
ytick style={color=black}
]
\addplot [m2]
table {Figures/Data/s_m2.tex};
\addplot [m]
table {Figures/Data/s.tex};
\addplot [app]
table {Figures/Data/s_m2_approx.tex};
% mark the zoomed region
\draw [zoombox,solid] (axis cs:\zoomBotXmin,\zoomBotYmin) rectangle (axis cs:\zoomBotXmax,\zoomBotYmax);
\coordinate (botZoomNE) at (axis cs:\zoomBotXmax,\zoomBotYmax);
\coordinate (botZoomSW) at (axis cs:\zoomBotXmin,\zoomBotYmin);
\end{groupplot}

% ---------------------------------------------------------------------------
% Inset in the top pane (x-position)
% placed in the upper-right corner; use e.g. anchor=south east and
% (plots c1r1.south east) with yshift=3pt to move it to the lower right
% ---------------------------------------------------------------------------
\begin{axis}[
  inset,
  name=insetTop,
  at={(plots c1r1.north west)},
  anchor=north west,
  xshift=3pt, yshift=-3pt,
  xmin=\zoomTopXmin, xmax=\zoomTopXmax,
  ymin=\zoomTopYmin, ymax=\zoomTopYmax,
]
\addplot [m2]  table {Figures/Data/x_pos_m2.tex};
\addplot [m]   table {Figures/Data/x_pos.tex};
\addplot [app] table {Figures/Data/x_pos_m2_approx.tex};
\end{axis}

% ---------------------------------------------------------------------------
% Inset in the bottom pane (steering)
% ---------------------------------------------------------------------------
\begin{axis}[
  inset,
  name=insetBot,
  at={(plots c1r4.north west)},
  anchor=north west,
  xshift=6pt, yshift=-3pt,
  xmin=\zoomBotXmin, xmax=\zoomBotXmax,
  ymin=\zoomBotYmin, ymax=\zoomBotYmax,
  width=1.5cm
]
\addplot [m2]  table {Figures/Data/s_m2.tex};
\addplot [m]   table {Figures/Data/s.tex};
\addplot [app] table {Figures/Data/s_m2_approx.tex};
\end{axis}

\draw [zoombox] (topZoomNE) -- (insetTop.north east);
\draw [zoombox] (topZoomSW) -- (insetTop.south west);
\draw [zoombox] (botZoomNE) -- (insetBot.north east);
\draw [zoombox] (botZoomSW) -- (insetBot.south west);

\end{tikzpicture}
